Bringing freedom in variable choice when searching counter-examples in floating point programs

Program verification techniques typically focus on finding counter-examples that violate properties of a program. Constraint programming offers a convenient way to verify programs by modeling their state transformations and specifying searches that seek counter-examples. Floating-point computations present additional challenges for verification given the semantic subtleties of floating point arithmetic. % This paper focuses on search strategies for CSPs using floating point numbers constraint systems and dedicated to program verification. It introduces a new search heuristic based on the global number of occurrences that outperforms state-of-the-art strategies. More importantly, it demonstrates that a new technique that only branches on input variables of the verified program improve performance. It composes with a diversification technique that prevents the selection of the same variable within a fixed horizon further improving performances and reduces disparities between various variable choice heuristics. The result is a robust methodology that can tailor the search strategy according to the sought properties of the counter example.

==> diversify-drawing.tex <==

\begin{tikzpicture}[level 1/.style={sibling distance=30mm},scale=0.75,every node/.style={scale=0.75}]
\tikzstyle{every path}=[very thick]

\edef\sizetape{0.7cm}

\begin{scope}
\node (z){x}
        child {node  (N0) {$L$}}
        child {node  (N1) {$Mid$}}
        child {node  (N2) {$U$}}
        child {node (N3) {$[L^+,Mid^-]$}}
        child {node (N4) {$[Mid^+,U^-]$}};
\end{scope}

\foreach \t in {0,1,2}
{
\begin{scope}
[shift={(-6+\t*3,-3cm)}]
\node[regular polygon,regular polygon sides=3, draw=black, thick, minimum size=1cm] (fsbox\t)
		{};
\foreach \x in {0,...,2}
\draw node at (-0.35+\x/3,-0.25) {\footnotesize \textcolor{red}{X}};
\end{scope}
}


\begin{scope}
[shift={(1.5cm,-5cm)}]
\node[regular polygon,regular polygon sides=3, draw=black, thick, minimum size=5cm] (fsbox3)
		{};
\foreach \x in {0,...,16}
\draw node at (-2+\x/4,-1.2) {\textcolor{red}{X}};

\draw[<->] (-3,-1.2) --  (-3,2.3);
\draw node at (-4.3,1) {
\begin{tabular}{c}
$h_2$ \\
NO \diversify{}
\end{tabular}};

\draw (0,2.5) .. controls  (.2,2) .. (-.1,1.5) .. controls (-1,1) .. (-.5,0) .. controls (-1,-.5) .. (-.5,-1.1);
% \node at (-.6,0) {\pgfuseplotmark{triangle*}};
\draw node at (-0.5,0.45) {$x$} ;
\draw node at (-0.6,.9) {$x$} ;
\draw node at (0.2,1.5) {$x$} ;
\draw node at (-0.1,1.9) {$x$} ;
\draw node at (-.1,1.2) {$x$} ;
\draw node at (-0.2,0) {$y$} ;
\draw node at (-.5,-.45) {$x$};
\draw node at (-.5,-.9) {$y$};
% \draw[-] (0.1,0.05) -- (0.1,0) -- (.3,0) -- (.3,0.05) ;
% \draw[-] (-.3,-.7) -- (-.3,-.8) -- (0.3,-.8) -- (0.3,-.7) ;
\end{scope}


\begin{scope}
[shift={(5cm,-4cm)}]
\node[regular polygon,regular polygon sides=3, draw=red, thick, minimum size=1.5cm] (fsbox3-2)
		{};
\foreach \x in {0,...,3}
\draw node at (-0.5+\x/3,-0.4) {\textcolor{red}{X}};

\draw[<->,draw=red] (-1.5,-0.2) --  (-1.5,1);
\draw node at (-1.8,0.5) {
\begin{tabular}{c}
\textcolor{red}{$h_1$} \\
\textcolor{red}{with \diversify{}}
\end{tabular}};

\draw[-,draw=red] (-0.2,-0.4) .. controls (.1,0) .. (0,.8);
\draw node at (0.2,0.8) {\textcolor{red}{$y$}} ;
\draw node at (0.2,0.5) {\textcolor{red}{$x$}} ;
\draw node at (0.2,0.1) {\textcolor{red}{$y$}} ;
\draw node at (0.1,-0.2) {\textcolor{red}{$x$}} ;
% \draw (
\end{scope}

\draw node at(5,-5)  {$h_1 << h_2$};


\begin{scope}
[shift={(6,-3cm)}]
\node[regular polygon,regular polygon sides=3, draw=black, thick, minimum size=1cm] (fsbox4)
		{};
\draw node at (0,-0.3) {\footnotesize  \textcolor{blue}{O}};
\draw (0,.5) .. controls (-.3,0) and (.6,-.1) .. (0,-0.3) ;
\end{scope}

\foreach \id in {0,...,4}
\path[-,draw] (fsbox\id.north)  -- node[right] 
 			{} 
			(N\id.south);

\path[-,draw=red] (fsbox3-2.north)  -- node[right] 
 			{} 
			(N3.south);
\end{tikzpicture}

